Inside Qubic's Selfish Mining Campaign on Monero: Evidence, Tactics, and Limits

In 2025, the blockchain network Qubic conducted a mining campaign on Monero, a privacy-focused cryptocurrency. It publicly presented the campaign as a ``51\% takeover'' and a demonstration of selfish mining. The episode provides a rare opportunity to test such claims in a privacy-preserving proof-of-work network, where pool attribution and private release decisions are difficult to observe. We combine Monero node measurements, Qubic pool observations, community-shared artifacts, and disclosed view keys to attribute blocks and identify candidate withholding periods. Rather than sustained majority control, we observe elevated orphaning and deeper reorganizations. Qubic did not follow a single optimized selfish mining strategy, instead varying between standard selfish mining and more defensive block-release decisions. Across the campaign, it gained no reward advantage over honest mining. Community monitoring and Qubic's countermeasures reveal how real-world mining campaigns evolve in response to an active ecosystem. Overall, the campaign disrupted Monero without exhibiting a stable profit-maximizing strategy, leaving open disruptive incentives beyond direct mining rewards.

==> state_machine/modified_selfish_mining.tex <==

\begin{tikzpicture}[
    >=Stealth,
    semithick,
    start chain=main going right,
    node distance=0.7cm,
    mynode/.style={
      draw,
      ellipse,
      minimum width=11mm,
      minimum height=7mm,
      inner sep=1pt
    },
    every loop/.append style={-latex}
]

\coordinate[on chain] (s0-pos);
\node[mynode, at=(s0-pos), yshift=-9mm] (s0) {$0$};
\node[mynode, on chain] (s1) {$1$};
\node[mynode, on chain] (s2) {$2$};
\node[mynode, on chain] (s3) {$3$};
\node[mynode, on chain] (s4) {$4$};
\node[on chain] (ellipsis) {$\dots$};

\node[mynode,above=12mm of s0] (sp) {$0'$};



\path[-latex] (sp.south west) edge[bend right=40]
    node[left, align=left] {$(1-\gamma)(1-\alpha)$ \\ $\gamma(1-\alpha)$ \\ $\alpha$} (s0.120);
\path[-latex] (sp.south)      edge (s0.north);
\path[-latex] (sp.south east) edge[bend left=40] (s0.60);

\path[-latex] (s1.north) edge[bend right=45] node[above,pos=.6,yshift=2pt] {$1-\alpha$} (sp.east);

\path[-latex] (s0) edge[loop left,looseness=7] node[below,yshift=-2pt] {$1-\alpha$} (s0);

\path[-latex] (s0.north east) edge[bend right=25] node[below] {$\alpha$} (s1.south west);

\path[-latex] (s2.south west) edge[bend left=30] node[below,pos=.5,yshift=-2pt] {$1-\alpha$} (s0.700);

\path[-latex] (s3.south west) edge[bend left=30,draw=conservativeStrategy,line width=0.9pt]
    node[below,pos=.5,yshift=-2pt,text=conservativeStrategy] {$1-\alpha$} (s0.south);

\path[-latex] (s1.north east) edge[bend left=25] node[above] {$\alpha$} (s2.north west);
\path[-latex] (s2.north east) edge[bend left=25] node[above] {$\alpha$} (s3.north west);
\path[-latex] (s3.north east) edge[bend left=25] node[above] {$\alpha$} (s4.north west);

\path[-latex] (s4.south west) edge[bend left=25] node[below] {$1-\alpha$} (s3.south east);

\path[-latex] (s4.north east) edge[bend left=25]  node[above] {$\alpha$} (ellipsis.north west);
\path[-latex] (ellipsis.south west) edge[bend left=25] node[below] {$1-\alpha$} (s4.south east);

\end{tikzpicture}


==> state_machine/standard_selfish_mining.tex <==

\begin{tikzpicture}[
    >=Stealth,
    semithick,
    start chain=main going right,
    node distance=0.7cm,
    mynode/.style={
      draw,
      ellipse,
      minimum width=11mm,
      minimum height=7mm,
      inner sep=1pt
    },
    every loop/.append style={-latex}
]

\coordinate[on chain] (s0-pos);
\node[mynode, at=(s0-pos), yshift=-9mm] (s0) {$0$};
\node[mynode, on chain] (s1) {$1$};
\node[mynode, on chain] (s2) {$2$};
\node[mynode, on chain] (s3) {$3$};
\node[mynode, on chain] (s4) {$4$};
\node[on chain] (ellipsis) {$\dots$};

\node[mynode,above=12mm of s0] (sp) {$0'$};



\path[-latex] (sp.south west) edge[bend right=40]
    node[left, align=left] {$(1-\gamma)(1-\alpha)$ \\ $\gamma(1-\alpha)$ \\ $\alpha$} (s0.120);
\path[-latex] (sp.south)      edge (s0.north);
\path[-latex] (sp.south east) edge[bend left=40] (s0.60);

\path[-latex] (s1.north) edge[bend right=45] node[above,pos=.6,yshift=2pt] {$1-\alpha$} (sp.east);

\path[-latex] (s0) edge[loop left,looseness=7] node[below,yshift=-2pt] {$1-\alpha$} (s0);

\path[-latex] (s0.north east) edge[bend right=25] node[below] {$\alpha$} (s1.south west);

\path[-latex] (s2.south west) edge[bend left=30] node[below,pos=.5,yshift=-2pt] {$1-\alpha$} (s0.south);

\path[-latex] (s1.north east) edge[bend left=25] node[above] {$\alpha$} (s2.north west);
\path[-latex] (s2.north east) edge[bend left=25] node[above] {$\alpha$} (s3.north west);
\path[-latex] (s3.north east) edge[bend left=25] node[above] {$\alpha$} (s4.north west);

\path[-latex] (s3.south west) edge[bend left=25,draw=classicalStrategy,line width=0.9pt]
    node[below,text=classicalStrategy] {$1-\alpha$} (s2.south east);
\path[-latex] (s4.south west) edge[bend left=25] node[below] {$1-\alpha$} (s3.south east);

\path[-latex,opacity=0] (s3.south west) edge[bend left=30]
    node[below,pos=.5,yshift=-2pt] {$1-\alpha$} (s0.south);

\path[-latex] (s4.north east) edge[bend left=25]  node[above] {$\alpha$} (ellipsis.north west);
\path[-latex] (ellipsis.south west) edge[bend left=25] node[below] {$1-\alpha$} (s4.south east);

\end{tikzpicture}

